M\"obius inversion and the iterated bootstrap

Estimating nonlinear functionals of probability distributions from samples is a fundamental statistical problem. The "plug-in" estimator obtained by applying the target functional to the empirical distribution of samples is biased. Resampling methods such as the bootstrap derive artificial datasets from the original one by resampling. Comparing the outcome of the plug-in estimator in the original and resampled datasets allows estimating and thus correcting the bias. In the asymptotic setting, iterations of this procedure attain an arbitrarily high order of bias correction, but finite sample results are scarce. This work develops a new theoretical understanding of bootstrap bias correction by viewing it as an iterative linear solver for the combinatorial operation of M\"obius inversion. It sharply characterizes the regime of linear convergence of the bootstrap bias reduction for moment polynomials. It uses these results to show its superalgebraic convergence rate for band-limited functionals. Finally, it derives a modified bootstrap iteration enabling the unbiased estimation of unknown order-$m$ moment polynomials in $m$ bootstrap iterations.

==> figures/tikz/bootstrap_correction.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	compat=1.3,
	group style={group size=3 by 1,
	horizontal sep=1.5cm,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^0)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^0}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.5},
		ytick={1.0125},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(1.80,1.00)},inner sep=3pt,anchor=south,legend columns=6,legend cell align={left}, draw=none,fill=none, /tikz/every even column/.append style={column sep=0.19cm}},
		]	

		\addlegendimage{orange,ultra thick}
		\addlegendimage{steelblue, ultra thick, dashed}
		\addlegendimage{rust, ultra thick, dashed}
		\addlegendimage{area legend, color=darksky, very thick, pattern = north west lines, pattern color=darksky}
		\addlegendimage{area legend, color=seagreen, very thick, pattern = north east lines, pattern color=seagreen}
		\addlegendimage{area legend, color=silver, very thick, pattern = crosshatch, pattern color=silver}


		\legend{$\Phi$, Expectation $\mathbb{E}$, Functional $\Func = \Phi(\mathbb{E})$, $\mtx{X}^0$, $\mtx{X}^1 \sim_N \mtx{X}^0$, $\mtx{X}^2 \sim_N \mtx{X}^1$}

		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, darksky, fill, pattern=north west lines, pattern color=darksky] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.64);
		\draw[very thick, darksky, fill, pattern=north west lines, pattern color=darksky] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,0.64);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.5,0.0) -- (axis cs: 0.5,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,1.0125) -- (axis cs: 1.5,1.0125);
		

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^1)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^1}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.40625},
		ytick={0.973335},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.76);
		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,0.52);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.40625,0.0) -- (axis cs: 0.40625,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,0.973335) -- (axis cs: 1.5,0.973335);
	

	
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^2)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^2}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.8125},
		ytick={0.620731},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,		]	



		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, silver, fill, pattern=crosshatch, pattern color=silver] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.28);
		\draw[very thick, silver, fill, pattern=crosshatch, pattern color=silver] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,1.04);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.8125,0.0) -- (axis cs: 0.8125,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,0.620731) -- (axis cs: 1.5,0.620731);
\end{groupplot}

\end{tikzpicture}



==> figures/tikz/bootstrap_mobius.tex <==
\newcommand{\elm}[3]{\!\!\!\!\!\color{#1}\frac{\frac{N!}{(N - #2)!}}{N^#3}\!\!\!\!\!}
\begin{tikzpicture}
%     \begin{scope}[yshift=-4.0cm]
%     \node {$\begin{matrix} 
%                 1| 2 | 3 \\ 
%                 1  2 | 3 \\ 
%                 1  3 | 2 \\
%                 2  3 | 1 \\ 
%                 1  2   3 
%             \end{matrix}$};        
%     \end{scope}

    \begin{scope}[yshift=-0.0cm, xshift=1.5cm]
    \node {$\underbrace{\tiny \begin{pmatrix} 
                \!\!\! \ddots \!\!\!\! & \cdots & \cdots & \cdots & \cdots & \cdots & \cdots & \cdots & \cdots & \cdots \\
                \!\!\! \vdots \!\!\!\! & \elm{orange}{3}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & \elm{orange}{2}{3}  & \elm{black}{2}{2}  & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & 0 & 0 & \elm{darksky}{2}{2}  & 0 & 0 & 0 & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & 0 & 0 & 0 & \elm{black}{2}{2}  & 0 & 0 & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & 0 & 0 & 0 & 0 & \elm{seagreen}{2}{2}  & 0 & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & 0 & 0 & 0 & 0 & 0 & \elm{rust}{2}{2}  & 0 & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & \elm{orange}{2}{3}  & 0 & 0 & 0 & 0 & 0 & \elm{black}{2}{2}  & 0 & 0 \\
                \!\!\! \vdots \!\!\!\! & \elm{orange}{2}{3}  & 0 & 0 & 0 & 0 & 0 & 1 & \elm{black}{2}{2}  & 0 \\
                \!\!\! \vdots \!\!\!\! & \elm{orange}{1}{3}  & \elm{black}{1}{2} & \elm{darksky}{1}{2} & \elm{black}{1}{2} & \elm{seagreen}{1}{2} & \elm{rust}{1}{2} & \elm{black}{1}{2} & \elm{black}{1}{2} & \elm{black}{1}{1}\,\, \, \,    
            \end{pmatrix}}_{\mtx{S} = }$};        
    \end{scope}

           
    \begin{scope}[xshift=9.15cm]
        \node (1 2 3 4) at(0, 3.0) {$1|2|3|4$};
        \node (13 2 4)  at(-2.75, 1.0) {$13|2|4$};
        \node (24 1 3)  at(-1.65, 1.0) {$24|1|3$};
        \node (12 3 4)  at(-0.55, 1.0) {$12|3|4$};
        \node (34 1 2)  at( 0.55, 1.0) {$34|1|2$};
        \node (14 2 3)  at( 1.65, 1.0) {$14|2|3$};
        \node (23 1 4)  at( 2.75, 1.0) {\color{orange} $23|1|4$};

        \node (123 4)  at(-2.85, -1.0) {\color{orange} $123|4$};
        \node (13 24)  at(-1.9, -1.0) {\color{darksky} $13|24$};
        \node (124 3)  at(-0.95, -1.0) {$124|3$};
        \node (12 34)  at( 0.0, -1.0) {\color{seagreen} $12|34$};
        \node (134 2)  at( 0.95, -1.0) {\color{rust} $134|2$};
        \node (14 23)  at( 1.9, -1.0) {\color{orange} $14|23$};
        \node (234 1)  at( 2.85, -1.0) {\color{orange} $234|1$};

        \node (1234) at(0, -3.0) {$\color{orange}1\color{darksky}2\color{seagreen}3\color{rust}4$};

        \draw [thick] (1 2 3 4.south) -- (13 2 4.north);
        \draw [thick] (1 2 3 4.south) -- (24 1 3.north);
        \draw [thick] (1 2 3 4.south) -- (12 3 4.north);
        \draw [thick] (1 2 3 4.south) -- (34 1 2.north);
        \draw [thick] (1 2 3 4.south) -- (14 2 3.north);
        \draw [thick] (1 2 3 4.south) -- (23 1 4.north);

        \draw [thick] (13 2 4.south) -- (123 4.north);
        \draw [thick] (13 2 4.south) -- (13 24.north);
        \draw [thick] (13 2 4.south) -- (134 2.north);
        \draw [thick] (24 1 3.south) -- (13 24.north);
        \draw [thick] (24 1 3.south) -- (124 3.north);
        \draw [thick] (24 1 3.south) -- (234 1.north);
        \draw [thick] (12 3 4.south) -- (123 4.north);
        \draw [thick] (12 3 4.south) -- (124 3.north);
        \draw [thick] (12 3 4.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (134 2.north);
        \draw [thick] (34 1 2.south) -- (234 1.north);
        \draw [thick] (14 2 3.south) -- (124 3.north);
        \draw [thick] (14 2 3.south) -- (134 2.north);
        \draw [thick] (14 2 3.south) -- (14 23.north);
        \draw [ultra thick, color=orange] (23 1 4.south) -- (123 4.north);
        \draw [ultra thick, color=orange] (23 1 4.south) -- (14 23.north);
        \draw [ultra thick, color=orange] (23 1 4.south) -- (234 1.north);


        \draw [ultra thick, color=orange] (123 4.south) -- (1234.north);
        \draw [ultra thick, color=darksky] (13 24.south) -- (1234.north);
        \draw [thick] (124 3.south) -- (1234.north);
        \draw [ultra thick, color=seagreen] (12 34.south) -- (1234.north);
        \draw [ultra thick, color=rust] (134 2.south) -- (1234.north);
        \draw [ultra thick, color=orange] (14 23.south) -- (1234.north);
        \draw [ultra thick, color=orange] (234 1.south) -- (1234.north);


    \end{scope}
\end{tikzpicture}


==> figures/tikz/bootstrap_mobius_duplicates.tex <==
\begin{tikzpicture}
    \begin{scope}[xshift=6.0cm, yshift=3.5cm]
        \node () at(0, 0) {$F(\mtx{X}) = {\color{joshua}\Expect_{\vct{x} \sim \mtx{X}}\left[x_1^2\right]} + {\color{orange} \Expect_{\vct{x} \sim \mtx{X}}\left[x_1x_3\right]\Expect_{\vct{x} \sim \mtx{X}}\left[x_1\right]} + {\color{rust}\Expect_{\vct{x} \sim \mtx{X}}\left[x_1x_2^2\right]\Expect_{\vct{x} \sim \mtx{X}}\left[x_2\right]}$}; 
    \end{scope}

    \begin{scope}[xshift=-3.5cm, yshift=-0.0cm]
        \node (1 2) at(1, 0.5) {$x_1|x_1$};
        \node (12) at(1, -0.5) {$\color{joshua}x_1 x_1$};

        \draw [thick] (1 2) -- (12);
    \end{scope}

          
    \begin{scope}[xshift=-2.5cm, yshift=2.5cm]
        \node (1 2 3) at(1.5, 1) {$x_1|x_1|x_3$};
        \node (12 3)  at(0, 0) {$x_1 x_1|x_3$};
        \node (13 2)  at(1.5, 0) {$\color{orange} x_1 x_3|x_1$};
        \node (23 1)  at(3, 0) {$\color{orange} x_1 x_3|x_1$};
        \node (123)   at(1.5, -1) {$x_1 x_1 x_3$};

        \draw [thick] (1 2 3.south) -- (12 3.north);
        \draw [thick] (1 2 3.south) -- (13 2.north);
        \draw [thick] (1 2 3.south) -- (23 1.north);

        \draw [thick]  (12 3.south) -- (123.north);
        \draw [thick]  (13 2.south) -- (123.north);
        \draw [thick]  (23 1.south) -- (123.north);

    \end{scope}

    \begin{scope}[xshift=5.25cm]
        \node (1 2 3 4) at(0, 2.25) {$x_1|x_2|x_2|x_2$};
        \node (13 2 4)  at(-5.0, 0.75) {$x_1x_2|x_2|x_2$};
        \node (24 1 3)  at(-3.0, 0.75) {$x_2 x_2|x_1|x_2$};
        \node (12 3 4)  at(-1.0, 0.75) {$x_1 x_2|x_2|x_2$};
        \node (34 1 2)  at( 1.0, 0.75) {$x_2 x_2|x_1|x_2$};
        \node (14 2 3)  at( 3.0, 0.75) {$x_1 x_2|x_2|x_2$};
        \node (23 1 4)  at( 5.0, 0.75) {$x_2 x_2|x_1|x_2$};

        \node (123 4)  at(-6.0, -0.75) {$\color{rust}x_1x_2x_2|x_2$};
        \node (13 24)  at(-4.0, -0.75) {$x_1x_2|x_2x_2$};
        \node (124 3)  at(-2.0, -0.75) {$\color{rust} x_1x_2x_2|x_2$};
        \node (12 34)  at( 0.0, -0.75) {$x_1x_2|x_2x_2$};
        \node (134 2)  at( 2.0, -0.75) {$\color{rust} x_1x_2x_2|x_2$};
        \node (14 23)  at( 4.0, -0.75) {$x_1x_2|x_2x_2$};
        \node (234 1)  at( 6.0, -0.75) {$x_2x_2x_2|x_1$};

        \node (1234) at(0, -2.25) {$x_1x_2x_2x_2$};

        \draw [thick] (1 2 3 4.south) -- (13 2 4.north);
        \draw [thick] (1 2 3 4.south) -- (24 1 3.north);
        \draw [thick] (1 2 3 4.south) -- (12 3 4.north);
        \draw [thick] (1 2 3 4.south) -- (34 1 2.north);
        \draw [thick] (1 2 3 4.south) -- (14 2 3.north);
        \draw [thick] (1 2 3 4.south) -- (23 1 4.north);

        \draw [thick] (13 2 4.south) -- (123 4.north);
        \draw [thick] (13 2 4.south) -- (13 24.north);
        \draw [thick] (13 2 4.south) -- (134 2.north);
        \draw [thick] (24 1 3.south) -- (13 24.north);
        \draw [thick] (24 1 3.south) -- (124 3.north);
        \draw [thick] (24 1 3.south) -- (234 1.north);
        \draw [thick] (12 3 4.south) -- (123 4.north);
        \draw [thick] (12 3 4.south) -- (124 3.north);
        \draw [thick] (12 3 4.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (134 2.north);
        \draw [thick] (34 1 2.south) -- (234 1.north);
        \draw [thick] (14 2 3.south) -- (124 3.north);
        \draw [thick] (14 2 3.south) -- (134 2.north);
        \draw [thick] (14 2 3.south) -- (14 23.north);
        \draw [thick] (23 1 4.south) -- (123 4.north);
        \draw [thick] (23 1 4.south) -- (14 23.north);
        \draw [thick] (23 1 4.south) -- (234 1.north);


        \draw [thick] (123 4.south) -- (1234.north);
        \draw [thick] (13 24.south) -- (1234.north);
        \draw [thick] (124 3.south) -- (1234.north);
        \draw [thick] (12 34.south) -- (1234.north);
        \draw [thick] (134 2.south) -- (1234.north);
        \draw [thick] (14 23.south) -- (1234.north);
        \draw [thick] (234 1.south) -- (1234.north);
    \end{scope}
\end{tikzpicture}



==> figures/tikz/equivalent_constant.tex <==
\newcommand{\elm}[3]{\!\!\!\!\!\color{#1}\frac{\frac{N!}{(N - #2)!}}{N^#3}\!\!\!\!\!}
\begin{tikzpicture}
%     \begin{scope}[yshift=-4.0cm]
%     \node {$\begin{matrix} 
%                 1| 2 | 3 \\ 
%                 1  2 | 3 \\ 
%                 1  3 | 2 \\
%                 2  3 | 1 \\ 
%                 1  2   3 
%             \end{matrix}$};        
%     \end{scope}

    \begin{scope}[yshift=-0.0cm, xshift=1.5cm]
    \node {$\vct{i} = 
        \begin{cases}
            \left({\color{seagreen} 3, 3}, {\color{rust} 5}\right) \\
            \left({\color{orange} 1, 1, 1}\right) \\
            \left({\color{steelblue} 2}, {\color{silver} 4, 4}\right)
        \end{cases}
        \ 
        \vecpart\left(\vct{i}\right) = 
        \begin{cases}
            \left\{{\color{seagreen} \{1, 2\}}, {\color{rust} \{3\}}\right\} \\
            \left\{{\color{orange} \{1, 2, 3\}}\right\} \\
            \left\{{\color{steelblue} \{1\}}, {\color{silver} \{2, 3\}}\right\}
        \end{cases}
        \
        \begin{cases}
            \vct{i} \in \allrespects{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}, \ \vct{i} \in \allconstant{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}  \\
            \vct{i} \notin \allrespects{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}, \ \vct{i} \in \allconstant{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}  \\
            \vct{i} \notin \allrespects{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}, \ \vct{i} \notin \allconstant{5}{\left\{{\color{seagreen}\{1, 2\}}, {\color{rust}\{3\}}\right\}}        \end{cases}
        $};        
    \end{scope}
\end{tikzpicture}


==> figures/tikz/inversion_bias.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	compat=1.3,
	group style={group size=3 by 1,
	horizontal sep=1.5cm,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^0)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^0}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.5},
		ytick={1.0125},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(1.85,1.00)},inner sep=3pt,anchor=south,legend columns=5,legend cell align={left}, draw=none,fill=none, /tikz/every even column/.append style={column sep=0.5cm}},
		]	

		\addlegendimage{steelblue, ultra thick, dashed}
		\addlegendimage{rust, ultra thick, dashed}
		\addlegendimage{orange,ultra thick}
		\addlegendimage{area legend, color=darksky, very thick, pattern = north west lines, pattern color=darksky}
		\addlegendimage{area legend, color=seagreen, very thick, pattern = north east lines, pattern color=seagreen}


		\legend{$\Phi$, Expectation $\mathbb{E}$, Functional $\Func = \Phi(\mathbb{E})$, $\mtx{X}^0$, $\mtx{X}^1 \sim_N \mtx{X}^0$}

		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, darksky, fill, pattern=north west lines, pattern color=darksky] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.64);
		\draw[very thick, darksky, fill, pattern=north west lines, pattern color=darksky] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,0.64);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.5,0.0) -- (axis cs: 0.5,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,1.0125) -- (axis cs: 1.5,1.0125);
		

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^1)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^1}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.40625},
		ytick={0.973335},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.76);
		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,0.52);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.40625,0.0) -- (axis cs: 0.40625,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,0.973335) -- (axis cs: 1.5,0.973335);
	

	
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.00,
        ymax=1.15,
        xmin=-0.50,
        xmax=1.50,
		%xticklabel style={above},
        yticklabels={{$\Func(\mtx{X}^1)$}},
        xticklabels={{$\Expect_{\vct{x} \sim \mtx{X}^1}[\vct{x}]$}},
		% xmajorticks=false,
		xtick={0.8125},
		ytick={0.620731},
		xtick style={draw=none},
		ytick style={draw=none},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	



		\addplot[orange,ultra thick,domain=-1:2,samples=100] {5 * x^2 * (x - 1)^2 - 2 * (x - 0.5)^2 + 0.7};

		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: -0.10,0.0) rectangle (axis cs: 0.10,0.28);
		\draw[very thick, seagreen, fill, pattern=north east lines, pattern color=seagreen] (axis cs: 0.90,0.0) rectangle (axis cs: 1.10,1.04);
		\draw[ultra thick, steelblue, dashed] (axis cs: 0.8125,0.0) -- (axis cs: 0.8125,2.0);
		\draw[ultra thick, rust, dashed] (axis cs: -0.5,0.620731) -- (axis cs: 1.5,0.620731);
\end{groupplot}

\end{tikzpicture}

==> figures/tikz/mobius.tex <==
\begin{tikzpicture}
    \begin{scope}[yshift=-4.0cm]
    \node {$\begin{matrix} 
                1| 2 | 3 \\ 
                1  2 | 3 \\ 
                1  3 | 2 \\
                2  3 | 1 \\ 
                1  2   3 
            \end{matrix}$};        
    \end{scope}
    \begin{scope}[yshift=-4.0cm, xshift=3.5cm]
    \node {$\overline{\mtx{S}} = \begin{pmatrix} 
                1 & 0 & 0 & 0 & 0\\
                \color{joshua} 1 & 1 & 0 & 0 & 0\\
                \color{joshua} 1 & 0 & 1 & 0 & 0\\
                \color{joshua} 1 & 0 & 0 & 1 & 0\\
                \color{seagreen} 1 & \color{steelblue} 1 & \color{steelblue}1 & \color{steelblue}1 & 1
            \end{pmatrix}$};        
    \end{scope}

    \begin{scope}[yshift=-4.0cm, xshift=9.0cm]
    \node {$\overline{\mtx{S}}^{-1} = \begin{pmatrix} 
                1 & 0 & 0 & 0 & 0\\
                \color{joshua} - 1 & 1 & 0 & 0 & 0\\
                \color{joshua}- 1 & 0 & 1 & 0 & 0\\
                \color{joshua}- 1 & 0 & 0 & 1 & 0\\
                \color{seagreen}2 & \color{steelblue}-1 & \color{steelblue}- 1 & \color{steelblue}- 1 & 1
            \end{pmatrix}$};        
    \end{scope}
           
    \begin{scope}[xshift=-1cm]
        \node (1 2) at(1, 0.5) {$1|2$};
        \node (12) at(1, -0.5) {$12$};

        \draw [thick] (1 2) -- (12);
    \end{scope}

          
    \begin{scope}[xshift=1.5cm]
        \node (1 2 3) at(1, 1) {$1|2|3$};
        \node (12 3)  at(0, 0) {$12|3$};
        \node (13 2)  at(1, 0) {$13|2$};
        \node (23 1)  at(2, 0) {$23|1$};
        \node (123)   at(1, -1) {$123$};

        \draw [ultra thick, color=joshua] (1 2 3.south) -- (12 3.north);
        \draw [ultra thick, color=joshua] (1 2 3.south) -- (13 2.north);
        \draw [ultra thick, color=joshua] (1 2 3.south) -- (23 1.north);

        \draw [ultra thick, color=steelblue]  (12 3.south) -- (123.north);
        \draw [ultra thick, color=steelblue]  (13 2.south) -- (123.north);
        \draw [ultra thick, color=steelblue]  (23 1.south) -- (123.north);

    \end{scope}

    \begin{scope}[xshift=8.25cm]
        \node (1 2 3 4) at(0, 2.25) {$1|2|3|4$};
        \node (13 2 4)  at(-2.75, 0.75) {$13|2|4$};
        \node (24 1 3)  at(-1.65, 0.75) {$24|1|3$};
        \node (12 3 4)  at(-0.55, 0.75) {$12|3|4$};
        \node (34 1 2)  at( 0.55, 0.75) {$34|1|2$};
        \node (14 2 3)  at( 1.65, 0.75) {$14|2|3$};
        \node (23 1 4)  at( 2.75, 0.75) {$23|1|4$};

        \node (123 4)  at(-3.3, -0.75) {$123|4$};
        \node (13 24)  at(-2.2, -0.75) {$13|24$};
        \node (124 3)  at(-1.1, -0.75) {$124|3$};
        \node (12 34)  at( 0.0, -0.75) {$12|34$};
        \node (134 2)  at( 1.1, -0.75) {$134|2$};
        \node (14 23)  at( 2.2, -0.75) {$14|23$};
        \node (234 1)  at( 3.3, -0.75) {$234|1$};

        \node (1234) at(0, -2.25) {$1234$};

        \draw [thick] (1 2 3 4.south) -- (13 2 4.north);
        \draw [thick] (1 2 3 4.south) -- (24 1 3.north);
        \draw [thick] (1 2 3 4.south) -- (12 3 4.north);
        \draw [thick] (1 2 3 4.south) -- (34 1 2.north);
        \draw [thick] (1 2 3 4.south) -- (14 2 3.north);
        \draw [thick] (1 2 3 4.south) -- (23 1 4.north);

        \draw [thick] (13 2 4.south) -- (123 4.north);
        \draw [thick] (13 2 4.south) -- (13 24.north);
        \draw [thick] (13 2 4.south) -- (134 2.north);
        \draw [thick] (24 1 3.south) -- (13 24.north);
        \draw [thick] (24 1 3.south) -- (124 3.north);
        \draw [thick] (24 1 3.south) -- (234 1.north);
        \draw [thick] (12 3 4.south) -- (123 4.north);
        \draw [thick] (12 3 4.south) -- (124 3.north);
        \draw [thick] (12 3 4.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (12 34.north);
        \draw [thick] (34 1 2.south) -- (134 2.north);
        \draw [thick] (34 1 2.south) -- (234 1.north);
        \draw [thick] (14 2 3.south) -- (124 3.north);
        \draw [thick] (14 2 3.south) -- (134 2.north);
        \draw [thick] (14 2 3.south) -- (14 23.north);
        \draw [thick] (23 1 4.south) -- (123 4.north);
        \draw [thick] (23 1 4.south) -- (14 23.north);
        \draw [thick] (23 1 4.south) -- (234 1.north);


        \draw [thick] (123 4.south) -- (1234.north);
        \draw [thick] (13 24.south) -- (1234.north);
        \draw [thick] (124 3.south) -- (1234.north);
        \draw [thick] (12 34.south) -- (1234.north);
        \draw [thick] (134 2.south) -- (1234.north);
        \draw [thick] (14 23.south) -- (1234.north);
        \draw [thick] (234 1.south) -- (1234.north);


    \end{scope}
\end{tikzpicture}

